Spatial Coding Techniques for Molecular MIMO

This paper studies spatial diversity techniques applied to multiple-input multiple-output (MIMO) diffusion-based molecular communications (DBMC). Two types of spatial coding techniques, namely Alamouti-type coding and repetition MIMO coding are suggested and analyzed. In addition, we consider receiver-side equal-gain combining, which is equivalent to maximum-ratio combining in symmetrical scenarios. For numerical analysis, the channel impulse responses of a symmetrical $2 \times 2$ MIMO-DBMC system are acquired by a trained artificial neural network. It is demonstrated that spatial diversity has the potential to improve the system performance and that repetition MIMO coding outperforms Alamouti-type coding.

==> pic/SystemModelMIMODiversity.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModelMIMODiversity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.19256331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56419324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SystemModelMIMODiversity.pdf}}%
    \put(0.71580858,0.4241559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.66803768,0.48816315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Rx}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SystemModelMIMODiversity.pdf}}%
    \put(0.71580956,0.12709308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.66803834,0.04966656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Rx}_2$}}}%
    \put(0.84687055,0.27456891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Rx}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SystemModelMIMODiversity.pdf}}%
    \put(0.05158678,0.27456891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Tx}$}}}%
    \put(0.04754575,0.45765505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Tx}_1$}}}%
    \put(0.04754575,0.08393264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Tx}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SystemModelMIMODiversity.pdf}}%
    \put(0.69956438,0.27436802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SystemModelMIMODiversity.pdf}}%
    \put(0.36253497,0.44022849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=6]{SystemModelMIMODiversity.pdf}}%
  \end{picture}%
\endgroup%

